Light-Weight Diffusion Multiplier and Uncertainty Quantification for Fourier Neural Operators

Operator learning is a powerful paradigm for solving partial differential equations, with Fourier Neural Operators serving as a widely adopted foundation. However, FNOs face significant scalability challenges due to overparameterization and offer no native uncertainty quantification -- a key requirement for reliable scientific and engineering applications. Instead, neural operators rely on post hoc UQ methods that ignore geometric inductive biases. In this work, we introduce DINOZAUR: a diffusion-based neural operator parametrization with uncertainty quantification. Inspired by the structure of the heat kernel, DINOZAUR replaces the dense tensor multiplier in FNOs with a dimensionality-independent diffusion multiplier that has a single learnable time parameter per channel, drastically reducing parameter count and memory footprint without compromising predictive performance. By defining priors over those time parameters, we cast DINOZAUR as a Bayesian neural operator to yield spatially correlated outputs and calibrated uncertainty estimates. Our method achieves competitive or superior performance across several PDE benchmarks while providing efficient uncertainty quantification.

==> src/figures/dino_BN.tex <==
\begin{tikzpicture}[x=1cm, y=1cm]

  % Nodes

  \node[obs]                   (x)      {$a$} ; %
  \node[obs, right=of x]        (y)      {$u$} ; %
  \node[latent, above=of y]    (tau)      {$\tau$} ; %
  \node[const, right=of y] (sigma) {$\sigma$};
  \node[const, above=of sigma]    (theta)  {$\theta$}; %

  \edge {x} {y} ; %
  \edge {tau} {y} ; %
  \edge {theta, sigma} {y} ; %

  \plate {plate_i} { %
    (x)(y)
  } {$N$} ; %

\end{tikzpicture}



